Rectangular representations and $\lambda$-independence of algebraic monodromy groups

Let $\mathfrak g$ be a complex semisimple Lie algebra. We define what it means for a finite dimensional representation of $\mathfrak g$ to be rectangular and completely classify faithful rectangular representations. As an application, we obtain new $\lambda$-independence results on the algebraic monodromy groups of compatible systems of $\lambda$-adic Galois representations of number fields.

==> figures/fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-2, -2) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (2, -2) {};
		\node [style=none] (9) at (0, 2.5) {$e_2$};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=none] (14) at (2.5, 0) {$e_1$};
        % \node at (2,2) [circle,fill,inner sep=1.5pt]{};
        % \node at (-2,2) [circle,fill,inner sep=1.5pt]{};
        % \node at (2,-2) [circle,fill,inner sep=1.5pt]{};
        % \node at (-2,-2) [circle,fill,inner sep=1.5pt]{};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=axis red] (0.center) to (1.center);
		\draw [style=axis red] (2.center) to (3.center);
		\draw [style=axis] (4.center) to (5.center);
		\draw [style=axis] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (-1.3, -1) {};
		\node [style=none] (5) at (1.2, 1) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (1, 4) {};
		\node [style=none] (8) at (-1.3, -4) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (-1.3, 2) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (-4.2, -1) {};
		\node [style=none] (13) at (1.8, -1) {};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (16) at (-4.2, 2) {};
		\node [style=none] (17) at (-4.2, -4) {};
		\node [style=none] (18) at (1.8, -4) {};
		\node [style=none] (19) at (1.8, 2) {};
		\node [style=none] (20) at (-2, 4) {};
		\node [style=none] (21) at (4, 4) {};
		\node [style=none] (22) at (-2, -2) {};
		\node [style=none] (23) at (4, -2) {};
		\node [style=none] (24) at (-3, 3) {};
		\node [style=none] (25) at (-3, -3) {};
		\node [style=none] (26) at (3, 3) {};
		\node [style=none] (27) at (3, -3) {};
		\node [style=none] (28) at (3.6, 0) {$e_2$};
		\node [style=none] (29) at (-0.9, -1.6) {$e_1$};
		\node [style=none] (30) at (0, 3.6) {$e_3$};
        % \node at (-4.2,-1) [circle,fill,inner sep=1.5pt]{};
        % \node at (1.8,-1) [circle,fill,inner sep=1.5pt]{};
        % \node at (4,1) [circle,fill,inner sep=1.5pt]{};
        % \node at (-2,1) [circle,fill,inner sep=1.5pt]{};
        % \node at (-1,2) [circle,fill,inner sep=1.5pt]{};
        % \node at (-1,-4) [circle,fill,inner sep=1.5pt]{};
        % \node at (1,-2) [circle,fill,inner sep=1.5pt]{};
        % \node at (1,4) [circle,fill,inner sep=1.5pt]{};
        % \node at (3,3) [circle,fill,inner sep=1.5pt]{};
        % \node at (-3,3) [circle,fill,inner sep=1.5pt]{};
        % \node at (3,-3) [circle,fill,inner sep=1.5pt]{};
        % \node at (-3,-3) [circle,fill,inner sep=1.5pt]{};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (19.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (21.center);
		\draw (18.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw [style=new edge style 0] (20.center) to (22.center);
		\draw [style=new edge style 0] (22.center) to (17.center);
		\draw [style=new edge style 0] (22.center) to (23.center);
		\draw [style=axis red] (0.center) to (1.center);
		\draw [style=axis red] (3.center) to (2.center);
		\draw [style=arrow] (11.center) to (12.center);
		\draw [style=arrow] (11.center) to (15.center);
		\draw [style=arrow] (11.center) to (13.center);
		\draw [style=arrow] (11.center) to (14.center);
		\draw [style=arrow] (11.center) to (8.center);
		\draw [style=arrow] (11.center) to (7.center);
		\draw [style=arrow] (11.center) to (10.center);
		\draw [style=arrow] (11.center) to (24.center);
		\draw [style=arrow] (11.center) to (27.center);
		\draw [style=arrow] (11.center) to (9.center);
		\draw [style=arrow] (11.center) to (25.center);
		\draw [style=arrow red] (11.center) to (4.center);
		\draw [style=arrow red] (11.center) to (5.center);
		\draw [style=arrow] (11.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {$\bullet$};
		\node [style=none] (1) at (4, 0) {$\bullet$};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (6, 0) {};
		\node [style=none] (4) at (0, -4) {$\bullet$};
		\node [style=none] (5) at (0, 4) {$\bullet$};
		\node [style=none] (6) at (0, -6) {};
		\node [style=none] (7) at (0, 6) {};
		\node [style=none] (12) at (0, 0) {$\bullet$};
		\node [style=none] (13) at (2, 0) {$\bullet$};
		\node [style=none] (14) at (0, -2) {$\bullet$};
		\node [style=none] (15) at (-2, 0) {$\bullet$};
		\node [style=none] (16) at (0, 2) {$\bullet$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (21) at (0, 1) {};
		\node [style=none] (22) at (0, 3) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (0, -3) {};
		\node [style=none] (25) at (1, 1) {$\bullet$};
		\node [style=none] (26) at (2, 1) {};
		\node [style=none] (27) at (3, 1) {$\bullet$};
		\node [style=none] (28) at (1, 2) {};
		\node [style=none] (29) at (2, 2) {$\bullet$};
		\node [style=none] (30) at (1, 3) {$\bullet$};
		\node [style=none] (31) at (-3, 1) {$\bullet$};
		\node [style=none] (32) at (-2, 1) {};
		\node [style=none] (33) at (-1, 1) {$\bullet$};
		\node [style=none] (34) at (-2, 2) {$\bullet$};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (-1, 3) {$\bullet$};
		\node [style=none] (37) at (-3, -1) {$\bullet$};
		\node [style=none] (38) at (-2, -1) {};
		\node [style=none] (39) at (-1, -1) {$\bullet$};
		\node [style=none] (40) at (1, -1) {$\bullet$};
		\node [style=none] (41) at (2, -1) {};
		\node [style=none] (42) at (3, -1) {$\bullet$};
		\node [style=none] (43) at (-2, -2) {$\bullet$};
		\node [style=none] (44) at (-1, -2) {};
		\node [style=none] (45) at (1, -2) {};
		\node [style=none] (46) at (2, -2) {$\bullet$};
		\node [style=none] (47) at (-1, -3) {$\bullet$};
		\node [style=none] (48) at (1, -3) {$\bullet$};
        \node [style=none] (49) at (5.8, -0.6) {$x$};
		\node [style=none] (50) at (0.6, 5.8) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow red] (2.center) to (3.center);
		\draw [style=arrow red] (6.center) to (7.center);
		\draw [style=new edge style 0] (0.center) to (5.center);
		\draw [style=new edge style 0] (0.center) to (4.center);
		\draw [style=new edge style 0] (4.center) to (1.center);
		\draw [style=new edge style 0] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig4.1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (-4, 3) {};
		\node [style=none] (3) at (-4, -3) {};
		\node [style=none] (4) at (2, -3) {};
		\node [style=none] (5) at (-2, 4) {};
		\node [style=none] (6) at (4, 4) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (4, -2) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (-3, 0.5) {};
		\node [style=none] (12) at (0, 3.5) {};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (-2, 4) {$\bullet$};
		\node [style=none] (17) at (2, 3) {$\bullet$};
		\node [style=none] (18) at (-4, -3) {$\bullet$};
		\node [style=none] (19) at (4, -2) {$\bullet$};
		\node [style=none] (20) at (2.75, 2.75) {};
		\node [style=none] (21) at (2.75, 2.75) {$f_1$};
		\node [style=none] (22) at (-2.5, 4.5) {$f_4$};
		\node [style=none] (23) at (-4.5, -3.75) {$f_2$};
		\node [style=none] (24) at (4.5, -2.5) {$f_3$};
		\node [style=none] (26) at (3.25, -0.25) {$e_2/2$};
		\node [style=none] (27) at (-1.9, -0.25) {$e_1/2$};
		\node [style=none] (31) at (1.0, 3.50) {$e_3/2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (6.center) to (8.center);
		\draw (4.center) to (8.center);
		\draw [style=new edge style 0] (5.center) to (7.center);
		\draw [style=new edge style 0] (7.center) to (8.center);
		\draw [style=new edge style 0] (7.center) to (3.center);
		% \draw [dotted] (9.center) to (3.center);
		% \draw [dotted] (9.center) to (5.center);
		% \draw [dotted] (9.center) to (8.center);
		\draw [style=new edge style 0] (5.center) to (1.center);
		\draw [style=new edge style 0] (5.center) to (3.center);
		\draw [style=new edge style 0] (3.center) to (1.center);
		\draw [style=new edge style 0] (1.center) to (8.center);
		\draw [style=new edge style 0] (3.center) to (8.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [style=arrow red] (9.center) to (13.center);
		\draw [style=arrow red] (9.center) to (14.center);
		\draw [style=arrow red] (9.center) to (15.center);
		\draw [style=arrow red] (9.center) to (11.center);
		\draw [style=new edge style 0] (19) to (16);
		\draw [style=arrow red] (9.center) to (12.center);
		\draw [style=arrow red] (9.center) to (10.center);
		% \draw [dotted] (9.center) to (17);
		\draw (2.center) to (17);
		\draw (4.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fignew1.tikz <==
\begin{tikzpicture}
    \draw [->, red] (-5, 0) -- (5, 0);
    \node at (-4, 0) [circle, fill=black, inner sep=1.5pt] {};
    \node at (-2, 0) [circle, fill=black, inner sep=1.5pt] {};
    \node at (0, 0)  [circle, fill=black, inner sep=1.5pt] {};
    \node at (2, 0)  [circle, fill=black, inner sep=1.5pt] {};
    \node at (4, 0)  [circle, fill=black, inner sep=1.5pt] {};

    \node at (-3, 0) [circle, draw=black, fill=white, inner sep=1.5pt] {};
    \node at (-1, 0) [circle, draw=black, fill=white, inner sep=1.5pt] {};
    \node at (1, 0)  [circle, draw=black, fill=white, inner sep=1.5pt] {};
    \node at (3, 0)  [circle, draw=black, fill=white, inner sep=1.5pt] {};
\end{tikzpicture}

==> figures/fignew2.tikz <==
\begin{tikzpicture}
    \draw [->, red] (-2, 0) -- (2, 0);
    \draw [->, red] (0, -2) -- (0, 2);

    \node at (-1, 0) [circle, fill=black, inner sep=1.5pt] {};
    \node at (1, 0)  [circle, fill=black, inner sep=1.5pt] {};

    \node at (0, -1) [circle, draw=black, fill=white, inner sep=1.5pt] {};
    \node at (0, 1)  [circle, draw=black, fill=white, inner sep=1.5pt] {};
\end{tikzpicture}

==> figures/fignew3.tikz <==
\begin{tikzpicture}[baseline={(0,0)}]
    \draw [->, red] (-3.5, 0) -- (3.5, 0);
    \draw [->, red] (0, -3.5) -- (0, 3.5);

    
    \node at (0, 0)  [circle, fill=black, inner sep=1.5pt] {};
    \node at (2, 0)  [circle, fill=black, inner sep=1.5pt] {};
    \node at (-2, 0) [circle, fill=black, inner sep=1.5pt] {};
    \node at (0, 2)  [circle, fill=black, inner sep=1.5pt] {};
    \node at (0, -2) [circle, fill=black, inner sep=1.5pt] {};

    \node at (1, 1)   [circle, draw=black, fill=white, inner sep=1.5pt] {};
    \node at (1, -1)  [circle, draw=black, fill=white, inner sep=1.5pt] {};
    \node at (-1, 1)  [circle, draw=black, fill=white, inner sep=1.5pt] {};
    \node at (-1, -1) [circle, draw=black, fill=white, inner sep=1.5pt] {};
\end{tikzpicture}

==> figures/fignew4.tikz <==
\begin{tikzpicture}[baseline={(0,0.23)}, scale=0.9]
    \draw [->, red] (-4.5, 0.5) -- (4.5, 0.5); 
    \draw [->, red] (0, -3.5) -- (0, 4.5);   
    \draw [->, red] (-2, -0.5) -- (2, 1.5);    

    
    \draw [gray, dashed] (-2, 4) -- (-2, -2);   % 뒤쪽-왼쪽 세로선
    \draw [gray, dashed] (-4, -3) -- (-2, -2);  % 바닥-왼쪽 깊이선
    \draw [gray, dashed] (4, -2) -- (-2, -2);   % 바닥-뒤쪽 가로선

    % 보이는 모서리 (실선 처리, 앞쪽에 그려짐)
    \draw [gray] (-4, 3) -- (2, 3) -- (4, 4) -- (-2, 4) -- cycle; % 윗면
    \draw [gray] (-4, -3) -- (2, -3) -- (4, -2);                  % 아랫면 (보이는 테두리)
    \draw [gray] (-4, 3) -- (-4, -3); % 앞쪽-왼쪽 세로선
    \draw [gray] (2, 3) -- (2, -3);   % 앞쪽-오른쪽 세로선
    \draw [gray] (4, 4) -- (4, -2);   % 뒤쪽-오른쪽 세로선

    \node at (-2, 4)  [circle, fill=black, inner sep=1.5pt] {};
    \node at (2, 3)   [circle, fill=black, inner sep=1.5pt] {};
    \node at (-4, -3) [circle, fill=black, inner sep=1.5pt] {};
    \node at (4, -2)  [circle, fill=black, inner sep=1.5pt] {};

    \node at (-4, 3)  [circle, draw=black, fill=white, inner sep=1.5pt] {};
    \node at (4, 4)   [circle, draw=black, fill=white, inner sep=1.5pt] {};
    \node at (2, -3)  [circle, draw=black, fill=white, inner sep=1.5pt] {};
    \node at (-2, -2) [circle, draw=black, fill=white, inner sep=1.5pt] {};

\end{tikzpicture}
